Edge Kempe equivalence of regular graph covers

Let $G$ be a finite $d$-regular graph with a proper edge coloring. An edge Kempe switch is a new proper edge coloring of $G$ obtained by switching the two colors along some bi-chromatic cycle. We prove that any other edge coloring can be obtained by performing finitely many edge Kempe switches, provided that $G$ is replaced with a suitable finite covering graph. The required covering degree is bounded above by a constant depending only on $d$.

==> example_of_cover.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'example_of_cover.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{250.91137695bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.64829679)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{example_of_cover.pdf}}%
    \put(-0.00081733,0.57422891){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(-0.00033569,0.39903363){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{1}}}%
    \put(-0.07533572,0.32866204){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.11077585,0.21075399){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.17454339,0.21075399){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.11077583,0.03858159){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.17502503,0.0387471){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.04700829,0.03858159){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.05219935,0.00663594){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(G,c_1)$}}}%
    \put(0.81740977,0.00663604){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(G,c_2)$}}}%
    \put(0.05219935,0.29040152){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(\overline{G},c_1\circ p)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{example_of_cover.pdf}}%
    \put(0.30726949,0.29040152){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(\overline{G},\overline{c})$}}}%
    \put(0.56233963,0.29040152){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(\overline{G},\overline{c}')$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{example_of_cover.pdf}}%
    \put(0.81740977,0.29040152){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(\overline{G},c_2\circ p)$}}}%
    \put(0.10002501,0.24895262){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\downarrow$}}}%
    \put(0.86523543,0.24895262){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\downarrow$}}}%
    \put(0.21161819,0.4848925){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\leadsto$}}}%
    \put(0.46668833,0.58054376){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\leadsto$}}}%
    \put(0.72175847,0.4848925){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\leadsto$}}}%
    \put(0.46668833,0.3892412){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\leadsto$}}}%
    \put(0.04748996,0.21091945){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{1}}}%
  \end{picture}%
\endgroup%

